Continuum Limits of ``Induced QCD": Lessons of the Gaussian Model at d=1 and Beyond

We analyze the scalar field sector of the Kazakov--Migdal model of induced QCD. We present a detailed description of the simplest one dimensional {($d$$=$$1$)} model which supports the hypothesis of wide applicability of the mean--field approximation for the scalar fields and the existence of critical behaviour in the model when the scalar action is Gaussian. Despite the ocurrence of various non--trivial types of critical behaviour in the $d=1$ model as $N\rightarrow\infty$, only the conventional large-$N$ limit is relevant for its {\it continuum} limit. We also give a mean--field analysis of the $N=2$ model in {\it any} $d$ and show that a saddle point always exists in the region $m^2>m_{\rm crit}^2(=d)$. In $d=1$ it exhibits critical behaviour as $m^2\rightarrow m_{\rm crit}^2$. However when $d$$>$$1$ there is no critical behaviour unless non--Gaussian terms are added to the scalar field action. We argue that similar behaviour should occur for any finite $N$ thus providing a simple explanation of a recent result of D. Gross. We show that critical behaviour at $d$$>$$1$ and $m^2>m^2_{\rm crit}$ can be obtained by adding a $logarithmic$ term to the scalar potential. This is equivalent to a local modification of the integration measure in the original Kazakov--Migdal model. Experience from previous studies of the Generalized Kontsevich Model implies that, unlike the inclusion of higher powers in the potential, this minor modification should not substantially alter the behaviour of the Gaussian model.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Title: /home/weiss/papers/funnyqcd/kmswletfigs.ps.small
%%Creator: IslandDraw for weiss
%%CreationDate: Tue Aug 18 01:46:27 1992
%%Pages: 1
%%BoundingBox: 0 0 612 792
%%EndComments
save

userdict /IslandDrawDict 300 dict dup begin put

%% catch nocurrentpoint error for:
%% pathbbox
    /ncpoint errordict /nocurrentpoint get def
    errordict begin
    /nocurrentpoint {
	dup /pathbbox load eq
	{ pop 0 0 1 1 }
	{ ncpoint }
	ifelse
    } bind def
    end

    /image_raster { %% sw sh dw dh xs ys
	translate scale /sh exch def /sw exch def
	/imagebuf sw 7 add 8 idiv string def
	sw sh 1 [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
	image
    } bind def
    /m {moveto} bind def
    /l {lineto} bind def
    /c {curveto} bind def
    /n {newpath} bind def
    /cl {closepath} bind def
    /ar { %% sa ea sx sy rot tx ty
	matrix currentmatrix 8 1 roll translate rotate scale
	n 0 0 1 5 3 roll arc setmatrix
    } bind def
    /arn { %% sa ea sx sy rot tx ty
	matrix currentmatrix 8 1 roll translate rotate scale
	n 0 0 1 5 3 roll arcn setmatrix
    } bind def
    /el { %% sx sy rot tx ty
	matrix currentmatrix 6 1 roll translate rotate scale
	n 0 0 1 0 360 arc setmatrix cl
    } bind def
    /bp {setlinejoin setlinewidth setrgbcolor} bind def
    /bpbw {setlinejoin setlinewidth setgray} bind def
    /lw {setlinewidth} bind def
    /lj {setlinejoin} bind def
    /gr {setgray} bind def
%% pattern stuff
    /BPSIDE 32 def	%% pixels per pattern side
    /PATFREQ 3.0 def	%% pattern pixels per mm
    /dp_mat [PATFREQ 0 0 PATFREQ 0 0] def
    /dp_pw BPSIDE def	%% pattern pixel width
    /dp_ph BPSIDE def	%% pattern pixel height
    /dp_w dp_pw PATFREQ div def	%% pattern mm width
    /dp_h dp_ph PATFREQ div def	%% pattern mm height
    /dp_bs 1 def		%% pattern bits per pixel

    /savemat matrix def
    /topmat matrix def
    /patmat matrix def

    /patpath {
	/inv exch def
	topmat setmatrix
	pathbbox	%% get lo - hi indecies
	/hy exch dp_h div floor cvi def
	/hx exch dp_w div floor cvi def
	/ly exch dp_h div floor cvi def
	/lx exch dp_w div floor cvi def
	lx 1 hx {
	    dp_w mul
	    ly 1 hy {
		dp_h mul
		exch dup 3 1 roll exch
		patmat currentmatrix pop
		translate
		dp_pw dp_ph inv
		dp_mat dp_proc imagemask
		patmat setmatrix
	    } for
	    pop
	} for
    } bind def
% setpattern  brush of patterns instead of gray
   /setpattern {
         /blue    exch def
         /green    exch def
         /red    exch def
         /freq    exch def
         /bwidth  exch def
         /bpside  exch def
         /bstring exch def
         /onbits 0 def  /offbits 0 def
         freq 0 {/y exch def
                 /x exch def
                 /xindex x 1 add 2 div bpside mul cvi def
                 /yindex y 1 add 2 div bpside mul cvi def
                 bstring yindex bwidth mul xindex 8 idiv add get not
                 1 7 xindex 8 mod sub bitshift and 0 ne
                 {/onbits  onbits  1 add def 1}
                 {/offbits offbits 1 add def 0}
                 ifelse
                }
                setscreen
         {} settransfer
         systemdict /setcmykcolor known
         { /fact 1 onbits offbits onbits add div sub def
           1 red sub fact mul 1 green sub fact mul 1 blue sub fact mul 0
           setcmykcolor
         }
         { offbits offbits onbits add div setgray
}         ifelse
        } bind def
    /dmatrix matrix def
    /dpi    72 0 dmatrix defaultmatrix dtransform
        dup mul exch   dup mul add   sqrt
    def

    /B {gsave bp stroke grestore} bind def %% brush: gr lw lj
    /Bbw {gsave bpbw stroke grestore} bind def %% brush: gr lw lj
    /F {gsave setrgbcolor eofill grestore} bind def %% fill: gr
    /Fbw {gsave setgray eofill grestore} bind def %% fill: gr
    /PB {gsave setlinejoin setlinewidth setpattern stroke grestore} bind def
    /PF {gsave eoclip patpath grestore} bind def
    /BB { gsave setrgbcolor setlinejoin setlinewidth strokepath
          clip patpath grestore
        } bind def
%! IslandDraw text prolog Version 1.0
%%
/BLACK { 0.0 } bind def
/CP {closepath} bind def
/FI {eofill} bind def
/E {exch} bind def
/FF {findfont} bind def
/GR {grestore} bind def
/GS {gsave} bind def
/MF {makefont} bind def
/NP {newpath} bind def
/RO {rotate} bind def
/ST {stroke} bind def
/SC {scale} bind def
/SF {setfont} bind def
/SG {setgray} bind def
/SLC {setlinecap} bind def
/SLJ {setlinejoin} bind def
/SLW {setlinewidth} bind def
/TR {translate} bind def
/WHITE { 1.0 } bind def
/m {moveto} bind def
/r {rmoveto} bind def
/l {lineto} bind def
/sp {x 0 rmoveto} bind def
/rl {rlineto} bind def
/s {show} bind def
/box { NP m l l l CP } bind def
/pageboundary { NP m l l l CP } bind def
/BS {   % black stroke
GS SLJ SLW BLACK SG ST GR
} bind def
/WS {   % white stroke
GS SLJ SLW WHITE SG ST GR
} bind def
/reencode_small_dict 12 dict def
/ReencodeSmall {
reencode_small_dict begin
/new_codes_and_names E def
/new_font_name E def
/base_font_name E def
/base_font_dict base_font_name FF def
/newfont base_font_dict maxlength dict def
base_font_dict {
E dup /FID ne
{ dup /Encoding eq
{ E dup length array copy newfont 3 1 roll put }
{ E newfont 3 1 roll put }
ifelse
}
{ pop pop }
ifelse
} forall
newfont /FontName new_font_name put
new_codes_and_names aload pop
new_codes_and_names length 2 idiv
{ newfont /Encoding get 3 1 roll put }
repeat
new_font_name newfont definefont pop
end     %reencode_small_dict
} def
/extended_Zapf [
8#223 /a89
8#224 /a90
8#225 /a93
8#226 /a94
8#227 /a91
8#230 /a92
8#231 /a205
8#232 /a85
8#233 /a206
8#234 /a86
8#235 /a87
8#236 /a88
8#237 /a95
8#240 /a96
] def
/extended_Standard [
29 /thorn
30 /yacute
31 /divide
128 /Acircumflex
129 /Adieresis
130 /Agrave
131 /Aring
132 /Atilde
133 /Ccedilla
134 /Eacute
135 /Ecircumflex
136 /Edieresis
137 /Egrave
138 /Iacute
139 /Icircumflex
140 /Idieresis
141 /Igrave
142 /Ntilde
143 /Oacute
144 /Ocircumflex
145 /Odieresis
146 /Ograve
147 /Otilde
148 /Scaron
149 /Uacute
150 /Ucircumflex
151 /Udieresis
152 /Ugrave
153 /Ydieresis
154 /Zcaron
155 /aacute
156 /acircumflex
157 /adieresis
158 /agrave
159 /aring
160 /atilde
161 /exclamdown
162 /cent
163 /sterling
164 /fraction
165 /yen
166 /florin
167 /section
168 /currency
169 /quotesingle
170 /quotedblleft
171 /guillemotleft
172 /guilsinglleft
173 /guilsinglright
174 /fi
175 /fl
176 /plusminus
177 /endash
178 /dagger
179 /daggerdbl
180 /periodcentered
181 /twosuperior
182 /paragraph
183 /bullet
184 /quotesinglebase
185 /quotedblbase
186 /quotedblright
187 /guillemotright
188 /ellipsis
189 /perthousand
190 /threesuperior
191 /questiondown
192 /mu
193 /grave
194 /acute
195 /circumflex
196 /tilde
197 /macron
198 /breve
199 /dotaccent
200 /dieresis
201 /onesuperior
202 /ring
203 /cedilla
204 /onequarter
205 /hungarumlaut
206 /ogonek
207 /caron
208 /emdash
209 /ccedilla
210 /copyright
211 /eacute
212 /ecircumflex
213 /edieresis
214 /egrave
215 /iacute
216 /icircumflex
217 /idieresis
218 /igrave
219 /logicalnot
220 /minus
221 /ntilde
222 /oacute
223 /ocircumflex
224 /odieresis
225 /AE
226 /onehalf
227 /ordfeminine
228 /ograve
229 /otilde
230 /registered
231 /scaron
232 /Lslash
233 /Oslash
234 /OE
235 /ordmasculine
236 /trademark
237 /uacute
238 /ucircumflex
239 /udieresis
240 /ugrave
241 /ae
242 /ydieresis
243 /zcaron
244 /Aacute
245 /dotlessi
246 /threequarters
247 /Eth
248 /lslash
249 /oslash
250 /oe
251 /germandbls
252 /multiply
253 /Yacute
254 /Thorn
255 /eth
] def
/extended_Symbol [
] def
/extend_font {  % stack: fontname newfontname
E dup (ZapfDingbats) eq
{ cvn E cvn extended_Zapf ReencodeSmall }
{ dup (Symbol) eq
{ cvn E cvn extended_Symbol ReencodeSmall }
{ cvn E cvn extended_Standard ReencodeSmall }
ifelse
}
ifelse
} bind def
/getfont {
/f E def f cvn where
% { begin f cvx cvn exec SF end }
{ begin f cvn load exec SF end }
% { f 0 f length 8 sub getinterval (LocalFont) extend_font
%/LocalFont FF
{ f 0 f length 8 sub getinterval dup
dup length 1 add string /localfont exch def
localfont exch 0 exch putinterval
localfont dup length 1 sub (X) putinterval
localfont extend_font
localfont FF
/xsz f f length 4 sub 4 getinterval cvi def
/ysz f f length 8 sub 4 getinterval cvi def
[ xsz 0 0 ysz neg 0 0 ] MF dup f cvn E def
SF
}
ifelse
} bind def
/ul { % space drop thickness
GS currentpoint currentlinewidth
currentpoint NP m 6 -3 roll
SLW 0 E r
0 rl ST SLW m
GR
} bind def
/ss { currentpoint pop E m } bind def
/image_raster { % sw sh dw dh xs ys
TR SC /sh E def /sw E def
/imagebuf sw 7 add 8 idiv string def
sw sh 1 [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
image
} bind def
/imagemask_raster {
TR SC /sh E def /sw E def
/imagebuf sw 7 add 8 idiv string def
sw sh false [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
imagemask
} bind def
/image_color_raster { % sw sh sd dw dh xs ys
systemdict /colorimage known not {
/colorimage /colimg load def
} if
TR SC /sd E def /sh E def /sw E def
/imagebuf sw 3 mul sd mul 7 add 8 idiv string def
sw sh sd [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
false 3 colorimage
} bind def
/nx { /x E def } bind def
0. nx
%%EndFixedProlog
%%EndProlog

%%Page: 1 1
gsave
2.83465 -2.83465 scale 0 -279.4 translate
topmat currentmatrix pop
% Group
n 121.07 249.55 m 195.68 249.55 l
gsave
0 0.47 1 Bbw
grestore
n 121.07 249.55 m 121.07 194.17 l
gsave
0 0.47 1 Bbw
grestore
n 121.07 249.57 m 121.07 249.35 l
gsave
0 0.068 1 Bbw
grestore
n 195.68 249.57 m 195.68 249.35 l
gsave
0 0.068 1 Bbw
grestore
n savemat currentmatrix pop [1.0125 0 0 1.0125 192.135 247.374] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Helvetica02200220) getfont () s
0.00 SG  (phi) s
savemat setmatrix
n savemat currentmatrix pop [0.75 0 0 0.75 123.779 197.08] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Helvetica03200320) getfont () s
0.00 SG  (V) s
savemat setmatrix
n savemat currentmatrix pop [0.5 0 0 0.5 168.048 208.194] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Helvetica03200320) getfont () s
0.00 SG  (2) s
savemat setmatrix
n savemat currentmatrix pop [0.5 0 0 0.5 182.562 212.929] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Helvetica03200320) getfont () s
0.00 SG  (crit) s
savemat setmatrix
n savemat currentmatrix pop [0.5 0 0 0.5 182.672 208.915] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Helvetica03200320) getfont () s
0.00 SG  (2) s
savemat setmatrix
n savemat currentmatrix pop [0.5 0 0 0.5 163.359 211.539] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Helvetica06400640) getfont () s
0.00 SG  (m  >  m) s
savemat setmatrix
n savemat currentmatrix pop [0.5 0 0 0.5 177.936 232.596] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Helvetica03200320) getfont () s
0.00 SG  (2) s
savemat setmatrix
n savemat currentmatrix pop [0.5 0 0 0.5 192.297 237.027] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Helvetica03200320) getfont () s
0.00 SG  (crit) s
savemat setmatrix
n savemat currentmatrix pop [0.5 0 0 0.5 192.408 232.707] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Helvetica03200320) getfont () s
0.00 SG  (2) s
savemat setmatrix
n savemat currentmatrix pop [0.5 0 0 0.5 173.289 235.83] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Helvetica06400640) getfont () s
0.00 SG  (m  =  m) s
savemat setmatrix
n savemat currentmatrix pop [0.5 0 0 0.5 147.317 263.177] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Helvetica06400640) getfont () s
0.00 SG  (Figure   3b) s
savemat setmatrix
n 195.29 208.02 m 182.67 216.23 177.31 219.6 169.73 223.85 c
gsave
0 0.176 0 Bbw
grestore
n 133.21 246.56 m 133.16 246.56 133.1 246.56 133.04 246.56 c
131.3 246.54 131.42 246.65 129.53 245.86 c
gsave
0 0.176 0 Bbw
grestore
n 121.07 196.96 m 121.62 213.29 121.07 213.92 122.41 226 c
123.75 238.07 124.38 236.88 126.43 242.25 c
gsave
0 0.176 0 Bbw
grestore
n 126.46 242.25 m 127.78 244.37 127.81 244.41 128.58 245.1 c
129.35 245.8 129.72 245.87 129.72 245.87 c
gsave
0 0.176 0 Bbw
grestore
n 163.97 227.43 m 152.25 234.52 151.94 235.15 145.84 239.25 c
139.89 243.26 141.61 242.67 138.6 244.31 c
gsave
0 0.176 0 Bbw
grestore
n 169.8 223.8 m 163.81 227.49 163.81 227.49 163.81 227.49 c
gsave
0 0.176 0 Bbw
grestore
n 138.56 244.33 m 136.95 245.26 135.51 245.96 135.51 245.96 c
135.51 245.96 134.65 246.32 134.11 246.41 c
133.57 246.5 133.18 246.55 133.18 246.55 c
gsave
0 0.176 0 Bbw
grestore
n 121.03 196.93 m 121.58 213.26 121.03 213.89 122.37 225.96 c
123.71 238.04 124.34 236.85 126.4 242.22 c
gsave
0 0.176 0 Bbw
grestore
n 126.34 242.04 m 128.29 244.89 128.18 244.89 129.11 245.6 c
130.05 246.31 130.5 246.72 131.81 247.02 c
133.12 247.32 133.79 246.95 135.74 246.54 c
137.69 246.13 138.81 245.15 140.46 244.33 c
142.1 243.5 147.12 240.43 148.51 239.76 c
149.89 239.09 157.49 235.68 159.55 234.97 c
161.61 234.26 170.11 231.56 171.83 231.07 c
173.55 230.59 190.44 226.51 192.2 226.24 c
193.96 225.98 195.68 225.61 195.68 225.61 c
gsave
0 0.176 0 Bbw
grestore
% Path
n 25.179 249.49 m 108.07 249.49 l
gsave
0 0.47 1 Bbw
grestore
% Path
n 25.179 254.49 m 25.179 192.96 l
gsave
0 0.47 1 Bbw
grestore
% Path
n 25.179 249.72 m 25.179 249.27 l
gsave
0 0.068 1 Bbw
grestore
% Path
n 25.153 249.49 m 25.405 249.49 l
gsave
0 0.068 1 Bbw
grestore
% Text
n savemat currentmatrix pop [0.75 0 0 0.75 104.132 246.928] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Helvetica02200220) getfont () s
0.00 SG  (phi) s
savemat setmatrix
% Text
n savemat currentmatrix pop [0.5 0 0 0.5 27.4729 192.227] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Helvetica03600360) getfont () s
0.00 SG  (V) s
savemat setmatrix
% Text
n savemat currentmatrix pop [0.55 0 0 0.55 51.6064 262.838] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Palatino-Roman05600560) getfont () s
0.00 SG  (Figure   3a) s
savemat setmatrix
% Text
n savemat currentmatrix pop [0.635 0 0 0.7145 48.3249 213.809] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Palatino-Roman04800480) getfont () s
0.00 SG  (m  <  m) s
savemat setmatrix
% Text
n savemat currentmatrix pop [0.5 0 0 0.5 52.9869 210.866] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Palatino-Roman03200320) getfont () s
0.00 SG  (2) s
savemat setmatrix
% Text
n savemat currentmatrix pop [0.5 0 0 0.5 66.1259 215.449] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Palatino-Roman03200320) getfont () s
0.00 SG  (crit) s
savemat setmatrix
% Text
n savemat currentmatrix pop [0.5 0 0 0.5 66.0839 210.824] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Palatino-Roman03200320) getfont () s
0.00 SG  (2) s
savemat setmatrix
% Path
n 107.83 253.49 m 94.848 247.23 93.626 246.46 84.306 243.56 c
74.987 240.66 75.598 241.27 67.042 240.35 c
58.487 239.44 52.07 240.96 42.751 242.95 c
33.431 244.94 31.598 239.44 29.917 236.99 c
28.237 234.55 26.556 225.84 26.251 222.94 c
25.945 220.03 25.334 198.95 25.334 198.95 c
gsave
0 0.176 0 Bbw
grestore
% Group
28.575 28.575 0 62.21 45.624 el
1 Fbw
gsave
0 0 0 Bbw
grestore
n savemat currentmatrix pop [0.5 0 0 0.5 37.341 23.8181] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (ZapfChancery-MediumItalic06400640) getfont () s
0.00 SG  (a) s
savemat setmatrix
n savemat currentmatrix pop [0.5 0 0 0.5 40.3635 24.6416] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Palatino-Bold02800280) getfont () s
0.00 SG  (1) s
savemat setmatrix
n savemat currentmatrix pop [0.5 0 0 0.5 53.6465 16.1376] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (ZapfChancery-MediumItalic06400640) getfont () s
0.00 SG  (a) s
savemat setmatrix
n savemat currentmatrix pop [0.5 0 0 0.5 56.48 16.8571] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Palatino-Bold02800280) getfont () s
0.00 SG  (2) s
savemat setmatrix
n savemat currentmatrix pop [0.5 0 0 0.5 68.2715 16.2486] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (ZapfChancery-MediumItalic06400640) getfont () s
0.00 SG  (a) s
savemat setmatrix
n savemat currentmatrix pop [0.5 0 0 0.5 71.452 17.1626] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Palatino-Bold02800280) getfont () s
0.00 SG  (3) s
savemat setmatrix
n savemat currentmatrix pop [0.5 0 0 0.5 28.966 37.4431] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (ZapfChancery-MediumItalic06400640) getfont () s
0.00 SG  (a) s
savemat setmatrix
n savemat currentmatrix pop [0.5 0 0 0.5 31.73 37.9401] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Palatino-Bold02800280) getfont () s
0.00 SG  (2k) s
savemat setmatrix
0.794 0.794 0 37.794 30.254 el
0 Fbw
gsave
0 0 0 Bbw
grestore
0.794 0.794 0 33.599 45.585 el
0 Fbw
gsave
0 0 0 Bbw
grestore
0.794 0.794 0 48.846 20.41 el
0 Fbw
gsave
0 0 0 Bbw
grestore
0.794 0.794 0 62.019 17.188 el
0 Fbw
gsave
0 0 0 Bbw
grestore
0.7935 0.7935 90 75.694 20.521 el
0 Fbw
gsave
0 0 0 Bbw
grestore
0.397 0.397 0 88.332 27.354 el
0 Fbw
gsave
0 0 0 Bbw
grestore
0.397 0.397 0 93.791 45.952 el
0 Fbw
gsave
0 0 0 Bbw
grestore
0.397 0.397 0 39.971 70.354 el
0 Fbw
gsave
0 0 0 Bbw
grestore
0.397 0.397 0 92.569 36.785 el
0 Fbw
gsave
0 0 0 Bbw
grestore
0.397 0.397 0 35.082 63.632 el
0 Fbw
gsave
0 0 0 Bbw
grestore
0.397 0.397 0 47.263 75.202 el
0 Fbw
gsave
0 0 0 Bbw
grestore
n savemat currentmatrix pop [1.331 0 0 1.331 47.0524 87.0408] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Palatino-Roman02800280) getfont () s
0.00 SG  (Figure   1a) s
savemat setmatrix
% Group
0.397 0.397 90 144.77 25.925 el
0 Fbw
gsave
0 0 0 Bbw
grestore
0.397 0.397 136.07 159.85 25.884 el
0 Fbw
gsave
0 0 0 Bbw
grestore
0.397 0.397 0 152.67 24.356 el
0 Fbw
gsave
0 0 0 Bbw
grestore
0.794 0.794 90 134.09 61.509 el
0 Fbw
gsave
0 0 0 Bbw
grestore
0.794 0.794 83.531 134.71 32.083 el
0 Fbw
gsave
0 0 0 Bbw
grestore
n 134.06 61.522 m 130.25 55.38 129.02 47.708 130.73 40.685 c
131.47 37.602 132.74 34.648 134.48 31.996 c
1 Fbw
gsave
0 0 0 Bbw
grestore
0.794 0.794 90 130.08 46.25 el
0 Fbw
gsave
0 0 0 Bbw
grestore
0.808 0.794 90 171.94 61.3 el
0 Fbw
gsave
0 0 0 Bbw
grestore
0.808 0.794 90 171.49 32.125 el
0 Fbw
gsave
0 0 0 Bbw
grestore
n 171.76 61.78 m 175.57 55.528 176.79 47.719 175.08 40.57 c
174.35 37.431 173.08 34.425 171.34 31.726 c
1 Fbw
gsave
0 0 0 Bbw
grestore
0.808 0.794 90 175.57 46.404 el
0 Fbw
gsave
0 0 0 Bbw
grestore
n savemat currentmatrix pop [0.5 0 0 0.5 127.581 56.9835] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (ZapfChancery-MediumItalic06400640) getfont () s
0.00 SG  (a) s
savemat setmatrix
n savemat currentmatrix pop [0.5 0 0 0.5 127.734 41.553] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (ZapfChancery-MediumItalic06400640) getfont () s
0.00 SG  (b) s
savemat setmatrix
n savemat currentmatrix pop [0.5 0 0 0.5 175.554 41.2475] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (ZapfChancery-MediumItalic06400640) getfont () s
0.00 SG  (c) s
savemat setmatrix
n savemat currentmatrix pop [0.5 0 0 0.5 175.554 55.7615] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (ZapfChancery-MediumItalic06400640) getfont () s
0.00 SG  (d) s
savemat setmatrix
0.397 0.397 133.7 144.57 66.634 el
0 Fbw
gsave
0 0 0 Bbw
grestore
0.397 0.397 0 159.66 66.675 el
0 Fbw
gsave
0 0 0 Bbw
grestore
0.397 0.397 90 152.48 68.203 el
0 Fbw
gsave
0 0 0 Bbw
grestore
n 130.03 46.136 m 175.55 46.136 l
gsave
0 0 0 Bbw
grestore
n savemat currentmatrix pop [0.5 0 0 0.5 149.276 35.5945] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (ZapfChancery-MediumItalic06400640) getfont () s
0.00 SG  (a=d) s
0 0 m 700 ss (ZapfChancery-MediumItalic06400640) getfont (b=c) s
savemat setmatrix
n savemat currentmatrix pop [0.6655 0 0 0.6655 138.289 83.3977] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Palatino-Roman05600560) getfont () s
0.00 SG  (Figure   1b) s
savemat setmatrix
% Group
0.397 0.397 0 53.711 113.08 el
0 Fbw
gsave
0 0 0 Bbw
grestore
0.397 0.397 0 68.795 113.04 el
0 Fbw
gsave
0 0 0 Bbw
grestore
0.397 0.397 0 61.614 111.52 el
0 Fbw
gsave
0 0 0 Bbw
grestore
0.794 0.794 0 43.036 148.67 el
0 Fbw
gsave
0 0 0 Bbw
grestore
0.794 0.794 50.537 43.653 119.24 el
0 Fbw
gsave
0 0 0 Bbw
grestore
n 43.002 148.68 m 39.193 142.54 37.968 134.87 39.676 127.84 c
40.412 124.76 41.684 121.81 43.42 119.16 c
1 Fbw
gsave
0 0 0 Bbw
grestore
0.794 0.794 90 39.028 133.41 el
0 Fbw
gsave
0 0 0 Bbw
grestore
0.808 0.794 90 80.884 148.46 el
0 Fbw
gsave
0 0 0 Bbw
grestore
0.808 0.794 90 80.431 119.28 el
0 Fbw
gsave
0 0 0 Bbw
grestore
n 80.702 148.94 m 84.511 142.69 85.736 134.88 84.027 127.73 c
83.292 124.59 82.02 121.58 80.284 118.89 c
1 Fbw
gsave
0 0 0 Bbw
grestore
0.808 0.794 90 84.514 133.56 el
0 Fbw
gsave
0 0 0 Bbw
grestore
n savemat currentmatrix pop [0.5 0 0 0.5 36.5254 144.143] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (ZapfChancery-MediumItalic06400640) getfont () s
0.00 SG  (a) s
savemat setmatrix
n savemat currentmatrix pop [0.5 0 0 0.5 36.6784 128.713] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (ZapfChancery-MediumItalic06400640) getfont () s
0.00 SG  (b) s
savemat setmatrix
n savemat currentmatrix pop [0.5 0 0 0.5 84.4979 128.407] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (ZapfChancery-MediumItalic06400640) getfont () s
0.00 SG  (c) s
savemat setmatrix
n savemat currentmatrix pop [0.5 0 0 0.5 84.4979 142.921] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (ZapfChancery-MediumItalic06400640) getfont () s
0.00 SG  (d) s
savemat setmatrix
0.397 0.397 154.96 53.517 153.79 el
0 Fbw
gsave
0 0 0 Bbw
grestore
0.397 0.397 90 68.6 153.83 el
0 Fbw
gsave
0 0 0 Bbw
grestore
0.397 0.397 0 61.42 155.36 el
0 Fbw
gsave
0 0 0 Bbw
grestore
n 61.708 133.64 m 64.392 132.16 64.392 132.16 67.077 133.64 c
69.761 135.11 69.761 135.11 72.446 133.64 c
75.13 132.16 75.13 132.16 77.815 133.64 c
80.499 135.11 80.564 135.15 83.184 133.64 c
1 Fbw
gsave
0 0 0 Bbw
grestore
n 61.527 133.65 m 58.842 135.12 58.842 135.12 56.158 133.65 c
53.473 132.18 53.473 132.18 50.789 133.65 c
48.104 135.12 48.104 135.12 45.42 133.65 c
42.735 132.18 42.67 132.14 40.051 133.65 c
1 Fbw
gsave
0 0 0 Bbw
grestore
n savemat currentmatrix pop [0.5 0 0 0.5 53.3309 125.81] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (ZapfChancery-MediumItalic06400640) getfont () s
0.00 SG  (a=b=c=d) s
savemat setmatrix
n savemat currentmatrix pop [0.6655 0 0 0.6655 48.3922 168.266] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Palatino-Roman05600560) getfont () s
0.00 SG  (Figure   1c) s
savemat setmatrix
% Group
n savemat currentmatrix pop [0.6655 0 0 0.6655 143.168 167.545] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Palatino-Roman05600560) getfont () s
0.00 SG  (Figure   2) s
savemat setmatrix
1.191 1.191 0 153.8 134.26 el
0 Fbw
gsave
0 0 0 Bbw
grestore
n 153.55 134.1 m 158.14 116.23 169.44 109.96 168.68 118.21 c
168.19 123.47 153.55 134.1 153.55 134.1 c
cl gsave
0 0 0 Bbw
grestore
n 153.66 134.07 m 140.47 121.16 140.7 108.24 147.46 113.03 c
151.77 116.08 153.66 134.07 153.66 134.07 c
cl gsave
0 0 0 Bbw
grestore
n 153.75 134.75 m 135.39 136.56 125.63 128.07 133.65 125.97 c
138.75 124.63 153.75 134.75 153.75 134.75 c
cl gsave
0 0 0 Bbw
grestore
n 153.68 134.66 m 146.07 151.46 133.85 155.67 136.03 147.68 c
137.42 142.59 153.68 134.66 153.68 134.66 c
cl gsave
0 0 0 Bbw
grestore
0.387 0.387 171.53 172.55 135.59 el
0 Fbw
gsave
0 0 0 Bbw
grestore
0.387 0.387 0 158.92 150.52 el
0 Fbw
gsave
0 0 0 Bbw
grestore
0.387 0.387 0 170.03 145.44 el
0 Fbw
gsave
0 0 0 Bbw
grestore
userdict /#copies 1 put
showpage
grestore

%%Trailer
end
restore
